Architecture-Aware LLM Inference Optimization on AMD Instinct GPUs: A Comprehensive Benchmark and Deployment Study

We present a cross-architecture evaluation of production LLM inference on AMD Instinct MI325X GPUs, benchmarking four models spanning 235B to 1 trillion parameters across three architectural families (MoE+MLA, Dense+GQA, MoE+GQA) on an 8-GPU cluster with 2TB aggregate HBM3e using vLLM v0.14.1. Our results demonstrate that architecture-aware optimization is essential: MLA models require block size 1 and cannot use KV cache offloading, while GQA models benefit from both. The AMD AITER runtime is required for competitive MLA inference throughput and must be selectively disabled for architectures with incompatible attention head configurations. A controlled AITER ablation on Llama-3.1-405B (n=5 per condition) reveals a modest 3-5% throughput benefit at high concurrency but 2-16x higher measurement variability, confirming that AITER's large speedups target MoE/MLA kernels specifically. Under text-only workloads, Llama-405B and DeepSeek V3.2 achieve comparable peak throughput (15,944 and 15,343 tok/s) despite an order-of-magnitude difference in active parameters. Under vision workloads, Qwen3-VL-235B reaches 47,873 tok/s, 6.5x higher than Kimi-K2.5 (7,327 tok/s). Active parameter count per token is associated with inference throughput, though confounded by differences in quantization, AITER acceleration, and tensor parallelism. All four models exhibit a common throughput saturation point consistent with a memory-bandwidth bottleneck (~500 concurrent for short sequences, ~100-200 for longer sequences). All models maintain 100% HTTP-level success rates through 1,000 concurrent users, processing 18.9 million tokens across 17,406 requests without failures.

==> figures/fig_aiter_ablation.tex <==
% Figure 5: AITER Ablation (Llama-3.1-405B) - Two panel figure
\begin{tikzpicture}

% --- Top panel: Grouped bar chart with CI95 error bars ---
\begin{axis}[
  name=top,
  width=\columnwidth,
  height=0.45\columnwidth,
  ybar,
  bar width=0.28cm,
  ylabel={Throughput (tok/s)},
  title={AITER Ablation: Llama-3.1-405B ($n{=}5$ runs per condition)},
  title style={font=\small},
  ymin=0, ymax=8500,
  xtick={0,1,2,3,4,5,6},
  xticklabels={},
  grid=major,
  grid style={gray!30, line width=0.5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  legend style={font=\small, at={(0.02,0.95)}, anchor=north west, draw=none, fill opacity=0.9},
  enlarge x limits=0.1,
]

% AITER Enabled bars (shifted left)
\addplot[
  fill={rgb,255:red,44;green,160;blue,44}, draw=white, line width=0.8pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={rotate=90, mark size=3pt},
] coordinates {
  (0, 150.2) +- (0, 8.1)
  (1, 548.7) +- (0, 3.9)
  (2, 1083.7) +- (0, 21.5)
  (3, 4340.2) +- (0, 46.5)
  (4, 6955.0) +- (0, 125.9)
  (5, 6871.1) +- (0, 212.8)
  (6, 6971.9) +- (0, 126.5)
};
\addlegendentry{AITER Enabled}

% AITER Disabled bars (shifted right)
\addplot[
  fill={rgb,255:red,214;green,39;blue,40}, draw=white, line width=0.8pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={rotate=90, mark size=3pt},
] coordinates {
  (0, 136.5) +- (0, 0.6)
  (1, 554.5) +- (0, 1.7)
  (2, 1092.1) +- (0, 2.8)
  (3, 4380.1) +- (0, 11.1)
  (4, 6682.1) +- (0, 7.7)
  (5, 6662.5) +- (0, 15.4)
  (6, 6676.0) +- (0, 13.5)
};
\addlegendentry{AITER Disabled}

\end{axis}

% --- Bottom panel: Speedup percentage bars ---
\begin{axis}[
  at={(top.below south west)},
  anchor=north west,
  yshift=-0.6cm,
  width=\columnwidth,
  height=0.26\columnwidth,
  ybar,
  bar width=0.45cm,
  ylabel={AITER Speedup (\%)},
  xlabel={Concurrency Level},
  xtick={0,1,2,3,4,5,6},
  xticklabels={1, 5, 10, 50, 100, 200, 500},
  xticklabel style={font=\small},
  ymin=-3, ymax=13,
  grid=major,
  grid style={gray!30, line width=0.5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  enlarge x limits=0.1,
  clip=false,
  nodes near coords,
  nodes near coords align={above},
  every node near coord/.append style={font=\tiny\bfseries},
  point meta=explicit symbolic,
]

% Zero line
\draw[black, line width=0.6pt] (axis cs:-0.5,0) -- (axis cs:6.5,0);

% Speedup bars with green for positive, red for negative
\addplot[fill={rgb,255:red,44;green,160;blue,44}, draw=white, line width=0.8pt]
  coordinates {(0, 10.0) [{+10.0\%}]};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, draw=white, line width=0.8pt, forget plot]
  coordinates {(1, -1.1) [{$-$1.1\%}]};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, draw=white, line width=0.8pt, forget plot]
  coordinates {(2, -0.8) [{$-$0.8\%}]};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, draw=white, line width=0.8pt, forget plot]
  coordinates {(3, -0.9) [{$-$0.9\%}]};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, draw=white, line width=0.8pt, forget plot]
  coordinates {(4, 4.1) [{+4.1\%}]};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, draw=white, line width=0.8pt, forget plot]
  coordinates {(5, 3.1) [{+3.1\%}]};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, draw=white, line width=0.8pt, forget plot]
  coordinates {(6, 4.4) [{+4.4\%}]};

\end{axis}
\end{tikzpicture}


==> figures/fig_latency_scaling.tex <==
% Figure 2: p99 Latency vs Concurrent Requests with inset
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  xlabel={Concurrent Requests},
  ylabel={p99 Latency (seconds)},
  xmin=0, xmax=1050,
  ymin=0, ymax=115,
  grid=major,
  grid style={gray!30, line width=0.5pt},
  legend pos=north west,
  legend style={font=\small, fill opacity=0.9, draw=none},
  every axis x label/.style={at={(0.5,-0.08)}, anchor=north},
  every axis y label/.style={at={(-0.1,0.5)}, anchor=south},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
]

% Qwen3-VL-235B
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=2pt, line width=1.4pt]
  coordinates {
    (5,3.46) (10,3.78) (25,4.36) (50,5.09) (75,5.88)
    (100,6.33) (150,8.44) (200,8.96) (300,10.50)
    (500,12.37) (750,12.53) (1000,12.50)
  };
\addlegendentry{Qwen3-VL-235B}

% Llama-3.1-405B
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=square*, mark size=2pt, line width=1.4pt]
  coordinates {
    (5,6.15) (10,6.23) (25,6.80) (50,7.75) (75,8.71)
    (100,10.08) (150,6.15) (200,7.35) (300,9.09)
    (500,11.78) (750,12.01) (1000,12.28)
  };
\addlegendentry{Llama-3.1-405B}

% DeepSeek V3.2
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=triangle*, mark size=2.5pt, line width=1.4pt]
  coordinates {
    (5,8.19) (10,8.12) (25,8.72) (50,11.34) (75,14.03)
    (100,13.75) (150,5.77) (200,5.73) (300,7.35)
    (500,9.08) (750,10.84) (1000,9.99)
  };
\addlegendentry{DeepSeek V3.2}

% Kimi-K2.5
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=diamond*, mark size=2.5pt, line width=1.4pt]
  coordinates {
    (5,19.77) (10,25.40) (25,47.56) (50,52.02) (75,57.59)
    (100,63.86) (150,69.74) (200,74.44) (300,86.81)
    (500,103.34) (750,103.66) (1000,103.64)
  };
\addlegendentry{Kimi-K2.5}

% Saturation line
\draw[gray, dashed, line width=0.8pt, opacity=0.7] (axis cs:750,0) -- (axis cs:750,115);

\end{axis}

% --- Inset: zoomed 0-15s range (excluding Kimi) ---
\begin{axis}[
  at={(0.45\columnwidth, 0.22\columnwidth)},
  width=0.42\columnwidth,
  height=0.38\columnwidth,
  xlabel={\tiny Concurrent Requests},
  ylabel={\tiny p99 Latency (s)},
  title={\scriptsize Detail: 0--15s range},
  title style={at={(0.5,0.97)}, anchor=north, font=\scriptsize},
  xmin=0, xmax=1050,
  ymin=0, ymax=15,
  grid=major,
  grid style={gray!20, line width=0.3pt},
  tick label style={font=\tiny},
  label style={font=\tiny},
  axis line style={gray!60},
  axis x line*=bottom,
  axis y line*=left,
  axis background/.style={fill=white},
  every outer x axis line/.append style={line width=0.6pt},
  every outer y axis line/.append style={line width=0.6pt},
]

% Qwen3-VL-235B (inset)
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=1.2pt, line width=1.0pt]
  coordinates {
    (5,3.46) (10,3.78) (25,4.36) (50,5.09) (75,5.88)
    (100,6.33) (150,8.44) (200,8.96) (300,10.50)
    (500,12.37) (750,12.53) (1000,12.50)
  };

% Llama-3.1-405B (inset)
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=square*, mark size=1.2pt, line width=1.0pt]
  coordinates {
    (5,6.15) (10,6.23) (25,6.80) (50,7.75) (75,8.71)
    (100,10.08) (150,6.15) (200,7.35) (300,9.09)
    (500,11.78) (750,12.01) (1000,12.28)
  };

% DeepSeek V3.2 (inset)
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=triangle*, mark size=1.5pt, line width=1.0pt]
  coordinates {
    (5,8.19) (10,8.12) (25,8.72) (50,11.34) (75,14.03)
    (100,13.75) (150,5.77) (200,5.73) (300,7.35)
    (500,9.08) (750,10.84) (1000,9.99)
  };

\end{axis}
\end{tikzpicture}


==> figures/fig_peak_throughput_bar_text.tex <==
% Figure: Peak Throughput Bar Chart - Text Workload
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  ylabel={Peak Throughput (tok/s)},
  ymin=0, ymax=20000,
  xmin=-0.6, xmax=1.6,
  xtick={0,1},
  xticklabels={%
    \shortstack{Llama-3.1-405B\\[-1pt]{\scriptsize 405B active}},
    \shortstack{DeepSeek V3.2\\[-1pt]{\scriptsize 37B active}}%
  },
  xticklabel style={font=\small, align=center},
  grid=major,
  grid style={gray!30, line width=0.5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  legend style={font=\small, at={(0.98,0.95)}, anchor=north east, draw=none, fill opacity=0.9},
  clip=false,
]

% Bars drawn as filled rectangles (centered on x-tick positions)
% Llama-3.1-405B (Dense + GQA) - green
\fill[fill={rgb,255:red,44;green,160;blue,44}]
  (axis cs:-0.3,0) rectangle (axis cs:0.3,15944);
\node[above, font=\small\bfseries] at (axis cs:0,15944) {15,944};

% DeepSeek V3.2 (MoE + MLA) - red
\fill[fill={rgb,255:red,214;green,39;blue,40}]
  (axis cs:0.7,0) rectangle (axis cs:1.3,15343);
\node[above, font=\small\bfseries] at (axis cs:1,15343) {15,343};

% Legend for architecture families
\addlegendimage{area legend, fill={rgb,255:red,44;green,160;blue,44}}
\addlegendentry{Dense + GQA}
\addlegendimage{area legend, fill={rgb,255:red,214;green,39;blue,40}}
\addlegendentry{MoE + MLA}

\end{axis}
\end{tikzpicture}


==> figures/fig_peak_throughput_bar_vision.tex <==
% Figure: Peak Throughput Bar Chart - Vision Workload
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  ylabel={Peak Throughput (tok/s)},
  ymin=0, ymax=55000,
  xmin=-0.6, xmax=1.6,
  xtick={0,1},
  xticklabels={%
    \shortstack{Qwen3-VL-235B\\[-1pt]{\scriptsize 22B active}},
    \shortstack{Kimi-K2.5\\[-1pt]{\scriptsize 32B active}}%
  },
  xticklabel style={font=\small, align=center},
  grid=major,
  grid style={gray!30, line width=0.5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  legend style={font=\small, at={(0.98,0.95)}, anchor=north east, draw=none, fill opacity=0.9},
  clip=false,
]

% Bars drawn as filled rectangles (centered on x-tick positions)
% Qwen3-VL-235B (MoE + GQA) - blue
\fill[fill={rgb,255:red,31;green,119;blue,180}]
  (axis cs:-0.3,0) rectangle (axis cs:0.3,47873);
\node[above, font=\small\bfseries] at (axis cs:0,47873) {47,873};

% Kimi-K2.5 (MoE + MLA) - orange
\fill[fill={rgb,255:red,255;green,127;blue,14}]
  (axis cs:0.7,0) rectangle (axis cs:1.3,7327);
\node[above, font=\small\bfseries] at (axis cs:1,7327) {7,327};

% Legend for architecture families
\addlegendimage{area legend, fill={rgb,255:red,31;green,119;blue,180}}
\addlegendentry{MoE + GQA}
\addlegendimage{area legend, fill={rgb,255:red,255;green,127;blue,14}}
\addlegendentry{MoE + MLA}

\end{axis}
\end{tikzpicture}


==> figures/fig_reproducibility.tex <==
% Figure 6: Reproducibility - Throughput with CI95 error bars
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  xlabel={Concurrent Requests},
  ylabel={Throughput (tok/s)},
  xmin=0, xmax=1050,
  ymin=0, ymax=13000,
  grid=major,
  grid style={gray!30, line width=0.5pt},
  legend pos=north west,
  legend style={font=\small, fill opacity=0.9, draw=none},
  every axis x label/.style={at={(0.5,-0.08)}, anchor=north},
  every axis y label/.style={at={(-0.12,0.5)}, anchor=south},
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
]

% Qwen3-VL-235B
\addplot[
  color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=2pt, line width=1.4pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt, color={rgb,255:red,31;green,119;blue,180}}, error mark options={rotate=90, mark size=3pt, color={rgb,255:red,31;green,119;blue,180}},
] coordinates {
  (10, 1902.3) +- (0, 6.7)
  (50, 6961.2) +- (0, 18.1)
  (100, 11198.3) +- (0, 13.7)
  (200, 11192.5) +- (0, 35.7)
  (500, 11208.7) +- (0, 9.5)
  (750, 11207.8) +- (0, 20.8)
  (1000, 11217.6) +- (0, 31.8)
};
\addlegendentry{Qwen3-VL-235B}

% Llama-3.1-405B
\addplot[
  color={rgb,255:red,44;green,160;blue,44}, mark=square*, mark size=2pt, line width=1.4pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt, color={rgb,255:red,44;green,160;blue,44}}, error mark options={rotate=90, mark size=3pt, color={rgb,255:red,44;green,160;blue,44}},
] coordinates {
  (10, 1090.1) +- (0, 8.8)
  (50, 4381.2) +- (0, 14.5)
  (100, 6802.0) +- (0, 343.2)
  (200, 6674.5) +- (0, 44.1)
  (500, 6804.3) +- (0, 338.4)
  (750, 6808.2) +- (0, 336.1)
  (1000, 6797.9) +- (0, 351.4)
};
\addlegendentry{Llama-3.1-405B}

% DeepSeek V3.2
\addplot[
  color={rgb,255:red,214;green,39;blue,40}, mark=triangle*, mark size=2.5pt, line width=1.4pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt, color={rgb,255:red,214;green,39;blue,40}}, error mark options={rotate=90, mark size=3pt, color={rgb,255:red,214;green,39;blue,40}},
] coordinates {
  (10, 2856.6) +- (0, 1803.0)
  (50, 5693.8) +- (0, 962.0)
  (100, 5518.2) +- (0, 997.4)
  (200, 5485.7) +- (0, 866.6)
  (500, 5656.5) +- (0, 788.4)
  (750, 5549.9) +- (0, 844.1)
  (1000, 5786.3) +- (0, 842.3)
};
\addlegendentry{DeepSeek V3.2}

% Kimi-K2.5
\addplot[
  color={rgb,255:red,255;green,127;blue,14}, mark=diamond*, mark size=2.5pt, line width=1.4pt,
  error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt, color={rgb,255:red,255;green,127;blue,14}}, error mark options={rotate=90, mark size=3pt, color={rgb,255:red,255;green,127;blue,14}},
] coordinates {
  (10, 225.1) +- (0, 1.3)
  (50, 582.9) +- (0, 2.7)
  (100, 947.6) +- (0, 5.6)
  (200, 949.6) +- (0, 7.2)
  (500, 948.2) +- (0, 4.6)
  (750, 946.5) +- (0, 6.4)
  (1000, 951.9) +- (0, 4.3)
};
\addlegendentry{Kimi-K2.5}

% Saturation region line
\draw[gray, dashed, line width=0.8pt, opacity=0.7] (axis cs:750,0) -- (axis cs:750,13000);

\end{axis}
\end{tikzpicture}


==> figures/fig_throughput_per_param.tex <==
% Figure 4: Throughput per Billion Active Parameters (log scale)
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  ylabel={Throughput per Billion Active Params (tok/s/B)},
  ymin=10, ymax=7000,
  ymode=log,
  log basis y=10,
  xmin=-0.6, xmax=3.6,
  xtick={0,1,2,3},
  xticklabels={Llama-3.1-405B, DeepSeek V3.2, Qwen3-VL-235B, Kimi-K2.5},
  xticklabel style={font=\small},
  grid=major,
  grid style={gray!30, line width=0.5pt},
  ymajorgrids=true,
  xmajorgrids=false,
  ytick={10,100,1000},
  yticklabels={10, 100, {1,000}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  legend style={font=\small, at={(0.98,0.95)}, anchor=north east, draw=none, fill opacity=0.9},
  clip=false,
]

% Vertical dashed separator between text and vision workloads
\draw[gray, dashed, line width=0.8pt] (axis cs:1.5,10) -- (axis cs:1.5,7000);

% Workload group labels
\node[font=\small, text=gray] at (axis cs:0.5,5000) {Text Workload};
\node[font=\small, text=gray] at (axis cs:2.5,5000) {Vision Workload};

% Bars drawn as filled rectangles (centered on x-tick positions)
% On log scale, bars start from ymin=10

% Llama-3.1-405B: 15944/405 = 39 (Dense + GQA) - green
\fill[fill={rgb,255:red,44;green,160;blue,44}]
  (axis cs:-0.3,10) rectangle (axis cs:0.3,39);
\node[above, font=\small\bfseries] at (axis cs:0,39) {39};

% DeepSeek V3.2: 15343/37 = 415 (MoE + MLA) - red
\fill[fill={rgb,255:red,214;green,39;blue,40}]
  (axis cs:0.7,10) rectangle (axis cs:1.3,415);
\node[above, font=\small\bfseries] at (axis cs:1,415) {415};

% Qwen3-VL-235B: 47873/22 = 2176 (MoE + GQA) - blue
\fill[fill={rgb,255:red,31;green,119;blue,180}]
  (axis cs:1.7,10) rectangle (axis cs:2.3,2176);
\node[above, font=\small\bfseries] at (axis cs:2,2176) {2,176};

% Kimi-K2.5: 7327/32 = 229 (MoE + MLA) - orange
\fill[fill={rgb,255:red,255;green,127;blue,14}]
  (axis cs:2.7,10) rectangle (axis cs:3.3,229);
\node[above, font=\small\bfseries] at (axis cs:3,229) {229};

% Legend for architecture families
\addlegendimage{area legend, fill={rgb,255:red,44;green,160;blue,44}}
\addlegendentry{Dense + GQA}
\addlegendimage{area legend, fill={rgb,255:red,214;green,39;blue,40}}
\addlegendentry{MoE + MLA}
\addlegendimage{area legend, fill={rgb,255:red,31;green,119;blue,180}}
\addlegendentry{MoE + GQA}
\addlegendimage{area legend, fill={rgb,255:red,255;green,127;blue,14}}
\addlegendentry{MoE + MLA (Vision)}

\end{axis}
\end{tikzpicture}


==> figures/fig_throughput_scaling_text.tex <==
% Figure: Throughput vs Concurrent Requests - Text Workload with CI95 confidence bands
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  xlabel={Concurrent Requests},
  ylabel={Throughput (tok/s)},
  xmin=0, xmax=1050,
  ymin=0, ymax=20000,
  grid=major,
  grid style={gray!30, line width=0.5pt},
  legend pos=north west,
  legend style={font=\small, fill opacity=0.9, draw=none},
  every axis x label/.style={at={(0.5,-0.08)}, anchor=north},
  every axis y label/.style={at={(-0.12,0.5)}, anchor=south},
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  every outer x axis line/.append style={gray!80},
  every outer y axis line/.append style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  clip=false,
]

% --- Main data lines ---

% Llama-3.1-405B
\addplot[color={rgb,255:red,44;green,160;blue,44}, mark=square*, mark size=2pt, line width=1.4pt]
  coordinates {
    (5,422.8) (10,851.2) (25,1952.6) (50,3427.8) (75,4564.7)
    (100,5254.0) (150,10319.7) (200,11519.1) (300,13937.1)
    (500,15943.6) (750,15692.8) (1000,15319.1)
  };
\addlegendentry{Llama-3.1-405B}

% DeepSeek V3.2
\addplot[color={rgb,255:red,214;green,39;blue,40}, mark=triangle*, mark size=2.5pt, line width=1.4pt]
  coordinates {
    (5,461.3) (10,1234.5) (25,3013.0) (50,4606.7) (75,4676.6)
    (100,7159.7) (150,8355.2) (200,10864.0) (300,12719.5)
    (500,15342.9) (750,13218.1) (1000,14147.8)
  };
\addlegendentry{DeepSeek V3.2}

% --- Saturation region annotation ---
\draw[gray, dashed, line width=0.8pt, opacity=0.7] (axis cs:750,0) -- (axis cs:750,19000);
\node[anchor=west, font=\scriptsize, text=gray] at (axis cs:820, 18500) {Saturation region};
\draw[->, gray, line width=0.8pt] (axis cs:815, 18000) -- (axis cs:755, 16500);

\end{axis}
\end{tikzpicture}


==> figures/fig_throughput_scaling_vision.tex <==
% Figure: Throughput vs Concurrent Requests - Vision Workload with CI95 confidence bands
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.64\columnwidth,
  xlabel={Concurrent Requests},
  ylabel={Throughput (tok/s)},
  xmin=0, xmax=1050,
  ymin=0, ymax=55000,
  grid=major,
  grid style={gray!30, line width=0.5pt},
  legend pos=north west,
  legend style={font=\small, fill opacity=0.9, draw=none},
  every axis x label/.style={at={(0.5,-0.08)}, anchor=north},
  every axis y label/.style={at={(-0.12,0.5)}, anchor=south},
  scaled y ticks=false,
  yticklabel={\pgfmathprintnumber[fixed,1000 sep={,}]{\tick}},
  tick label style={font=\small},
  label style={font=\small},
  axis line style={gray!80},
  every outer x axis line/.append style={gray!80},
  every outer y axis line/.append style={gray!80},
  axis x line*=bottom,
  axis y line*=left,
  clip=false,
]

% --- Main data lines ---

% Qwen3-VL-235B
\addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=2pt, line width=1.4pt]
  coordinates {
    (5,1955.6) (10,3586.4) (25,7728.1) (50,13489.1) (75,17685.0)
    (100,21566.9) (150,23882.1) (200,29557.2) (300,37849.5)
    (500,47872.8) (750,47091.8) (1000,47252.5)
  };
\addlegendentry{Qwen3-VL-235B}

% Kimi-K2.5
\addplot[color={rgb,255:red,255;green,127;blue,14}, mark=diamond*, mark size=2.5pt, line width=1.4pt]
  coordinates {
    (5,429.6) (10,669.9) (25,895.9) (50,1632.0) (75,2213.1)
    (100,2656.2) (150,3627.7) (200,4527.8) (300,5819.8)
    (500,7327.2) (750,7304.0) (1000,7309.4)
  };
\addlegendentry{Kimi-K2.5}

% --- Saturation region annotation ---
\draw[gray, dashed, line width=0.8pt, opacity=0.7] (axis cs:750,0) -- (axis cs:750,52000);
\node[anchor=west, font=\scriptsize, text=gray] at (axis cs:820, 50600) {Saturation region};
\draw[->, gray, line width=0.8pt] (axis cs:815, 50000) -- (axis cs:755, 48500);

\end{axis}
\end{tikzpicture}

